Robust Nonprehensile Object Transport with Quadruped Robots

In this paper, we present a robust nonprehensile object transportation framework for quadruped robots. An uncertainty-aware trajectory optimization method generates object motions with minimal closed-loop sensitivity to uncertain parameters. The resulting reference trajectory is tracked using a coupled convex model predictive controller that jointly predicts the CoM dynamics of the quadruped and the payload followed by a whole-body QP that enforces ground reaction constraints. The approach is evaluated through extensive simulations and real-world experiments under variations in the object's inertial parameters. Its performance is compared with fixed-orientation and straight-line trajectories as baseline. The results show that the optimized object motion reduces the sliding by approximately 50% compared with the fixed-orientation baseline and 30% compared with the straight-line baseline, while also achieving lower robot CoM tracking errors.

==> tex/method_arch.tex <==
\scalebox{.75}{
\begin{tikzpicture}[
    >=Latex,
    thick,
    every node/.style = {
        font=\normalsize,
        align=center,
        text=black
    },
    block/.style = {
        draw=execdark,
        fill=execlight,
        rounded corners=4pt,
        minimum height=10mm,
        minimum width=10mm,
        drop shadow={opacity=0.15}
    },
    tj/.style = {block},
    mpc/.style = {
        block,
        draw=accentviolet,
        fill=accentvioletlight
    },
    wbc/.style = {
        block,
        draw=accentred,
        fill=accentredlight
    },
    conn/.style = {
        ->,
        draw=execdark,
        line width=1.2pt
    },
    dottedLine/.style = {
        ->,
        draw=execdark,
        line width=1.5pt,
        dotted
    },
    arrowLabel/.style = {
        font=\Large,
        text=black,
        align=center
    },
    node distance=1.8cm and 1.8cm
]

%% --------- nodes ---------------
\node[tj, minimum width=20mm, minimum height=20mm] (tj)
      at (0,0) {\textbf{Sensitivity-based} \\ \textbf{Robust trajectory} \\ 
      \textbf{Generator} \\
      Sec.~\ref{sec:Robust Trajectory Generation}};

\node[mpc, minimum width=20mm, minimum height=15mm,
      right=1.5cm of tj] (mpc)
      {\textbf{Coupled Robot-Object} \\ \textbf{Convex MPC}\\
      Sec.~\ref{sec.convex}};

\node[wbc, minimum width=25mm, minimum height=15mm,
      right=1.5cm of mpc] (wbc)
      {\textbf{Whole-Body Controller} \\
      Sec.~\ref{sec.wbc}};

% Quadruped below the WBC
\node[block, fill=white, minimum width=25mm, minimum height=25mm,
      below=1.4cm of wbc] (dogdyn)
      {\includegraphics[height=20mm]{figures/quadruped.png}};

%% --------- arrows -------------

% Planner -> MPC
\draw[dottedLine] (tj.east) -- (mpc.west)
    node[midway, above, arrowLabel]
    {$q_{s,b}^*,$ \\ $\mathcal V_b^* , \dot{\mathcal V}_b^*$};

% MPC -> WBC
\draw[conn] (mpc.east) -- (wbc.west)
    node[midway, above, arrowLabel] {$f_g^*,$ \\ $a_r^*,\dot \omega_r^*$};

% WBC -> quadruped: desired joint torques
\draw[conn]
    ([xshift=-4mm]wbc.south) --
    ([xshift=-4mm]dogdyn.north)
    node[midway, left] {$\tau^*$};

% Quadruped -> WBC: measured joint states
\draw[conn]
    ([xshift=4mm]dogdyn.north) --
    ([xshift=4mm]wbc.south)
    node[midway, right, arrowLabel] {$\hat q,\hat\nu$};

% Quadruped -> MPC: estimated base states
\draw[conn]
    (dogdyn.west) -| (mpc.south)
    node[pos=0.35, below, arrowLabel]
    {$\hat x_r, \hat x_b$};

\end{tikzpicture}
}

